X-Ray Insights Into the Physics of Mini-BAL Quasar Outflows

We examine the UV and X-ray properties of 256 radio-quiet SDSS quasars (QSOs) observed in X-rays with Chandra and/or XMM-Newton in order to study the relationship between QSOs with broad CIV absorption lines (BALs; width >2000 km/s) and those with CIV mini-BALs (here defined to have widths of 1000--2000 km/s). Our sample includes 42 BAL and 48 mini-BAL QSOs. The relative X-ray brightness and hard spectral slopes of the mini-BAL population are, on average, intermediate between those of BAL and non-BAL QSOs, as might be expected if narrower and broader absorption line outflows are physically related. However, a significant population of mini-BALs has outflow velocities higher than would be expected for BAL QSOs of the same relative X-ray brightness. Consistenly strong X-ray absorption is apparently not required to accelerate at least some mini-BALs to high outflow velocities. Assuming the mini-BAL features are correctly attributed to intrinsic CIV absorption, we suggest that their observed properties may be explained if mini-BALs are "seeds" which can be accelerated to form BALs when sufficient X-ray shielding is present. We also examine several QSOs with broad CIV absorption that have been recently reported to be unusually X-ray bright. Such cases are frequently mini-BAL QSOs, which as a population are generally brighter in X-rays than BAL QSOs. Pointed XMM-Newton observations also suggest that these sources (or unresolved neighbors) may have been previously observed in a high flux state.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Observation Log\label{obsLogTab}}
\tablehead{\colhead{SDSS DR5 Name} & \colhead{{\it XMM-Newton} Date} & \colhead{SDSS Date} & \colhead{HET Date}}
\startdata
J$111914.32+600457.2$ & 2007 May 20 & 2002 May 4 & 2007 Nov 21\\
J$145722.70-010800.9$ & 2007 Aug 6 & 2002 Apr 16 & 2008 Mar 1\\
\enddata
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablewidth{0pc}
\tablecaption{UV and X-Ray Radio-Quiet Source Properties\label{uVXRayRQPropertiesTab}}
\tablehead{\colhead{SDSS DR5 Name} & \colhead{Redshift} & \colhead{ObsId}\tablenotemark{a} & \colhead{Expo} & \colhead{$AI$} & \colhead{$BI_0$} & \colhead{$v_{min}$} & \colhead{$v_{max}$} & \colhead{$\log(L_{\nu}(2500~\mathring{A}))$\tablenotemark{b}} & \colhead{$SN_{1700}$} & \colhead{$\log(L_{\nu}(2~{\rm keV}))$\tablenotemark{b,c}} & \colhead{HR\tablenotemark{d}} & \colhead{$\Gamma$} & \colhead{$\alpha_{OX}$} & \colhead{$\Delta\alpha_{OX}$} \\ \colhead{(J2000)} & \colhead{$z$} & \colhead{} & \colhead{(ks)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }
\startdata
J$000654.10-001533.4$ & $1.725$ & 4096 &    4.5 & $  0.0$ & $  0.0$ &  &  & $31.209$ & $16.0$ & $26.960 \pm 0.091$ & $-0.55 \pm 0.23$ & $1.99 \pm 0.30$ & $-1.631 \pm 0.035$ & $0.034 \pm 0.035$\\
J$000659.28-001740.8$ & $2.016$ & 4096 &    4.5 & $  0.0$ & $  0.0$ &  &  & $30.790$ & $7.3$ & $26.851 \pm 0.106$ & $-0.60 \pm 0.32$ & $1.70 \pm 0.29$ & $-1.512 \pm 0.042$ & $0.094 \pm 0.042$\\
J$000856.79+155045.7$ & $1.691$ & 7127 &    4.0 & $  0.0$ & $  0.0$ &  &  & $30.954$ & $11.2$ & $26.903 \pm 0.108$ & $-0.70 \pm 0.30$ & $1.58 \pm 0.31$ & $-1.555 \pm 0.042$ & $0.074 \pm 0.042$\\
J$001247.12+001239.5$ & $2.153$ & 4829 &    6.7 & $  0.0$ & $  0.0$ &  &  & $31.047$ & $8.8$ & $26.691 \pm 0.194$ & $-0.57 \pm 0.45$ & $1.20 \pm 0.41$ & $-1.672 \pm 0.062$ & $-0.030 \pm 0.062$\\
J$001306.15+000431.9$ & $2.165$ & 4829 &    6.7 & $445.9$ & $  0.0$ & $-12320$ & $-13698$ & $31.229$ & $11.6$ & $26.526 \pm 0.165$ & $-0.66 \pm 0.42$ & $1.26 \pm 0.38$ & $-1.805 \pm 0.063$ & $-0.138 \pm 0.063$\\
J$002028.96+153435.8$ & $1.764$ & 1595 &   19.9 & $  0.0$ & $  0.0$ &  &  & $31.058$ & $12.2$ & $26.928 \pm 0.047$ & $-0.51 \pm 0.12$ & $1.61 \pm 0.16$ & $-1.585 \pm 0.018$ & $0.058 \pm 0.018$\\
J$002155.52+001434.3$ & $1.831$ & 0407030101 &   27.3 & $673.6$ & $  0.0$ & $-6620$ & $-14548$ & $30.544$ & $4.5$ & $26.143 \pm 0.103$ & $-0.63 \pm 0.18$ & $0.54 \pm 0.28$ & $-1.689 \pm 0.037$ & $-0.118 \pm 0.037$\\
J$002331.21-011045.6$ & $2.161$ & 4079 &    1.9 & $1974.0$ & $ 48.8$ & $-1041$ & $-20269$ & $30.682$ & $1.5$ & $<26.842$ &  &  & $<-1.474$ & $<0.117$\\
J$002825.59+003500.1$ & $1.967$ & 4080 &    1.6 & $291.6$ & $  0.0$ & $-13954$ & $-15056$ & $30.646$ & $4.3$ & $<26.532$ &  &  & $<-1.579$ & $<0.006$\\
J$003131.44+003420.2$ & $1.736$ & 2101 &    6.7 & $  0.0$ & $  0.0$ &  &  & $30.950$ & $12.7$ & $26.979 \pm 0.079$ & $-0.65 \pm 0.20$ & $1.69 \pm 0.23$ & $-1.524 \pm 0.030$ & $0.104 \pm 0.030$\\
J$003135.56+003421.3$ & $2.250$ & 2101 &    6.7 & $5744.6$ & $3764.7$ & $-6001$ & $-18197$ & $31.295$ & $15.4$ & $26.929 \pm 0.066$ & $-0.54 \pm 0.23$ & $1.77 \pm 0.29$ & $-1.675 \pm 0.026$ & $0.001 \pm 0.026$\\
J$003922.44+005951.7$ & $1.989$ & 0203690101 &   40.6 & $  0.0$ & $  0.0$ &  &  & $30.871$ & $2.3$ & $26.758 \pm 0.079$ & $-0.49 \pm 0.13$ & $1.06 \pm 0.18$ & $-1.579 \pm 0.030$ & $0.038 \pm 0.030$\\
J$004206.18-091255.7$ & $1.780$ & 4887 &   10.1 & $421.9$ & $  0.0$ & $-18617$ & $-20061$ & $30.801$ & $7.8$ & $26.723 \pm 0.111$ & $-0.66 \pm 0.28$ & $1.58 \pm 0.38$ & $-1.565 \pm 0.044$ & $0.042 \pm 0.044$\\
J$004526.26+143643.5$ & $1.956$ & 6889 &   11.4 & $733.0$ & $  0.0$ & $-2023$ & $-3887$ & $31.159$ & $19.2$ & $26.920 \pm 0.074$ & $-0.59 \pm 0.19$ & $1.79 \pm 0.23$ & $-1.627 \pm 0.029$ & $0.030 \pm 0.029$\\
J$005102.42-010244.3$ & $1.877$ & 4097 &    3.5 & $  0.0$ & $  0.0$ &  &  & $31.473$ & $6.6$ & $27.219 \pm 0.087$ & $-0.60 \pm 0.22$ & $1.79 \pm 0.28$ & $-1.633 \pm 0.033$ & $0.069 \pm 0.033$\\
J$005355.15-000309.3$ & $1.719$ & 4830 &    7.1 & $5328.8$ & $430.6$ & $-4963$ & $-19776$ & $31.209$ & $13.9$ & $26.228 \pm 0.101$ & $-0.30 \pm 0.24$ & $0.63 \pm 0.25$ & $-1.912 \pm 0.035$ & $-0.247 \pm 0.035$\\
J$010616.39+005656.8$ & $1.868$ & 2180 &    3.7 & $  0.0$ & $  0.0$ &  &  & $30.609$ & $2.2$ & $26.932 \pm 0.139$ & $-0.78 \pm 0.47$ & $2.27 \pm 0.52$ & $-1.411 \pm 0.054$ & $0.169 \pm 0.054$\\
J$010645.89+005612.5$ & $2.055$ & 2180 &    3.7 & $  0.0$ & $  0.0$ &  &  & $30.561$ & $1.9$ & $26.681 \pm 0.181$ & $-0.14 \pm 0.50$ & $1.00 \pm 0.00$ & $-1.489 \pm 0.065$ & $0.084 \pm 0.065$\\
J$011227.60-011221.7$ & $1.758$ & 4832 &    5.9 & $4850.4$ & $2150.6$ & $-2999$ & $-24207$ & $31.290$ & $16.5$ & $25.244 \pm 0.197$ & $0.56 \pm 0.56$ & $-0.33 \pm 0.43$ & $-2.320 \pm 0.084$ & $-0.645 \pm 0.084$\\
J$011309.06+153553.6$ & $1.807$ & 3219 &   58.5 & $320.0$ & $  0.0$ & $-22525$ & $-23692$ & $31.262$ & $16.9$ & $27.186 \pm 0.026$ & $-0.53 \pm 0.07$ & $2.15 \pm 0.10$ & $-1.564 \pm 0.010$ & $0.107 \pm 0.010$\\
J$011431.76+002624.9$ & $1.857$ & 3203 &   40.6 & $  0.0$ & $  0.0$ &  &  & $30.474$ & $2.2$ & $26.463 \pm 0.062$ & $-0.44 \pm 0.14$ & $1.53 \pm 0.20$ & $-1.539 \pm 0.022$ & $0.022 \pm 0.022$\\
J$011513.16+002013.1$ & $2.119$ & 3203 &   40.6 & $  0.0$ & $  0.0$ &  &  & $30.798$ & $2.6$ & $25.789 \pm 0.203$ & $-0.30 \pm 0.19$ & $0.11 \pm 0.41$ & $-1.922 \pm 0.084$ & $-0.316 \pm 0.084$\\
J$011912.85-010904.5$ & $2.002$ & 4963 &   39.3 & $  0.0$ & $  0.0$ &  &  & $30.443$ & $1.8$ & $26.412 \pm 0.082$ & $-0.53 \pm 0.16$ & $0.86 \pm 0.20$ & $-1.547 \pm 0.032$ & $0.010 \pm 0.032$\\
J$012144.83+144407.9$ & $1.874$ & 6827 &    3.9 & $  0.0$ & $  0.0$ &  &  & $30.949$ & $9.9$ & $26.414 \pm 0.199$ & $-0.23 \pm 0.50$ & $-0.53 \pm 0.55$ & $-1.741 \pm 0.087$ & $-0.113 \pm 0.087$\\
J$012322.36+004917.9$ & $2.178$ & 6802 &    9.8 & $  0.0$ & $  0.0$ &  &  & $30.877$ & $8.5$ & $26.894 \pm 0.076$ & $-0.79 \pm 0.27$ & $0.43 \pm 0.24$ & $-1.528 \pm 0.030$ & $0.089 \pm 0.030$\\
J$014812.23+000153.3$ & $1.705$ & 4098 &    3.7 & $  0.0$ & $  0.0$ &  &  & $31.388$ & $23.6$ & $26.965 \pm 0.110$ & $-0.73 \pm 0.33$ & $1.87 \pm 0.36$ & $-1.698 \pm 0.042$ & $-0.008 \pm 0.042$\\
J$015528.79+002552.0$ & $2.270$ & 0145450201 &   11.6 & $1398.9$ & $  0.0$ & $-1582$ & $-23554$ & $30.818$ & $2.0$ & $<26.509$ &  &  & $<-1.653$ & $<-0.044$\\
J$015644.13-005038.0$ & $1.786$ & 0303110101 &   12.7 & $524.4$ & $  0.0$ & $ -145$ & $-1249$ & $30.257$ & $1.7$ & $<25.884$ &  &  & $<-1.678$ & $<-0.147$\\
J$015650.82-004532.5$ & $1.796$ & 0303110101 &   12.7 & $  0.0$ & $  0.0$ &  &  & $30.915$ & $11.1$ & $<26.099$ &  &  & $<-1.848$ & $<-0.225$\\
J$015704.11-005657.5$ & $1.779$ & 0303110101 &   12.7 & $  0.0$ & $  0.0$ &  &  & $30.748$ & $8.6$ & $26.052 \pm 0.164$ & $-0.93 \pm 0.73$ & $2.63 \pm 0.83$ & $-1.802 \pm 0.073$ & $-0.203 \pm 0.073$\\
J$020845.53+002236.0$ & $1.885$ & 4099 &    3.5 & $  0.0$ & $  0.0$ &  &  & $31.729$ & $34.3$ & $26.993 \pm 0.096$ & $-0.55 \pm 0.20$ & $1.30 \pm 0.23$ & $-1.818 \pm 0.037$ & $-0.081 \pm 0.037$\\
J$020952.46+000115.7$ & $2.202$ & 6820 &    2.2 & $335.7$ & $  0.0$ & $-8878$ & $-10119$ & $30.588$ & $4.9$ & $26.821 \pm 0.210$ & $-1.00 \pm 1.26$ & $0.41 \pm 0.66$ & $-1.446 \pm 0.076$ & $0.132 \pm 0.076$\\
J$021122.57-001005.4$ & $1.919$ & 2081 &    4.9 & $  0.0$ & $  0.0$ &  &  & $30.564$ & $2.4$ & $26.264 \pm 0.224$ & $-1.00 \pm 0.99$ & $1.76 \pm 0.59$ & $-1.650 \pm 0.073$ & $-0.076 \pm 0.073$\\
J$021416.95-005229.1$ & $1.796$ & 0109130301 &   10.7 & $  0.0$ & $  0.0$ &  &  & $30.617$ & $6.3$ & $26.656 \pm 0.133$ & $-0.38 \pm 0.20$ & $1.13 \pm 0.29$ & $-1.520 \pm 0.051$ & $0.061 \pm 0.051$\\
J$023529.10-092512.6$ & $1.782$ & 3552 &    5.3 & $  0.0$ & $  0.0$ &  &  & $30.720$ & $5.5$ & $26.915 \pm 0.090$ & $-0.59 \pm 0.24$ & $1.28 \pm 0.27$ & $-1.460 \pm 0.035$ & $0.136 \pm 0.035$\\
J$024040.82-081309.9$ & $1.844$ & 0306230101 &   53.9 & $  0.0$ & $  0.0$ &  &  & $30.765$ & $7.7$ & $26.601 \pm 0.065$ & $-0.49 \pm 0.10$ & $1.07 \pm 0.16$ & $-1.598 \pm 0.027$ & $0.004 \pm 0.027$\\
J$024250.98-000031.6$ & $2.177$ & 344 &   47.4 & $  0.0$ & $  0.0$ &  &  & $30.533$ & $1.5$ & $26.595 \pm 0.028$ & $-0.44 \pm 0.09$ & $1.32 \pm 0.12$ & $-1.512 \pm 0.011$ & $0.058 \pm 0.011$\\
J$024304.68+000005.4$ & $1.995$ & 0111200201 &   39.0 & $1767.5$ & $324.6$ & $-3378$ & $-6277$ & $31.283$ & $14.8$ & $26.793 \pm 0.051$ & $-0.28 \pm 0.10$ & $1.25 \pm 0.15$ & $-1.723 \pm 0.020$ & $-0.048 \pm 0.020$\\
J$025543.46-001127.2$ & $2.167$ & 0312190401 &   11.5 & $  0.0$ & $  0.0$ &  &  & $30.772$ & $2.5$ & $<26.292$ &  &  & $<-1.720$ & $<-0.117$\\
J$025553.06+000557.6$ & $2.033$ & 0056020301 &   20.8 & $  0.0$ & $  0.0$ &  &  & $31.047$ & $9.8$ & $26.746 \pm 0.121$ & $-0.36 \pm 0.23$ & $1.07 \pm 0.29$ & $-1.651 \pm 0.047$ & $-0.009 \pm 0.047$\\
J$025644.69+001246.0$ & $2.251$ & 0056020301 &   20.8 & $  0.0$ & $  0.0$ &  &  & $31.591$ & $29.4$ & $27.032 \pm 0.087$ & $-0.47 \pm 0.17$ & $1.34 \pm 0.22$ & $-1.750 \pm 0.034$ & $-0.032 \pm 0.034$\\
J$030520.89+000733.3$ & $1.758$ & 0203160201 &   14.9 & $  0.0$ & $  0.0$ &  &  & $30.343$ & $2.2$ & $<26.217$ &  &  & $<-1.584$ & $<-0.041$\\
J$030639.63+000723.9$ & $2.172$ & 0142610101 &   68.6 & $  0.0$ & $  0.0$ &  &  & $30.981$ & $8.8$ & $26.536 \pm 0.119$ & $-0.86 \pm 0.19$ & $0.70 \pm 0.25$ & $-1.706 \pm 0.043$ & $-0.074 \pm 0.043$\\
J$030712.56-001645.7$ & $1.889$ & 0201120101 &   54.5 & $  0.0$ & $  0.0$ &  &  & $30.550$ & $2.4$ & $25.878 \pm 0.202$ & $-1.00 \pm 0.20$ & $-0.15 \pm 0.38$ & $-1.793 \pm 0.075$ & $-0.221 \pm 0.075$\\
J$033701.11+004314.0$ & $1.992$ & 0117890901 &   53.5 & $  0.0$ & $  0.0$ &  &  & $30.455$ & $3.5$ & $<25.965$ &  &  & $<-1.723$ & $<-0.164$\\
J$033711.66+004343.7$ & $1.918$ & 0117890901 &   53.5 & $483.8$ & $  0.0$ & $-25615$ & $-26779$ & $30.513$ & $3.6$ & $<26.086$ &  &  & $<-1.699$ & $<-0.132$\\
J$073502.31+265911.4$ & $1.972$ & 6829 &    4.0 & $  0.0$ & $  0.0$ &  &  & $32.057$ & $50.3$ & $27.210 \pm 0.072$ & $-0.65 \pm 0.24$ & $1.91 \pm 0.29$ & $-1.860 \pm 0.028$ & $-0.077 \pm 0.028$\\
J$073601.47+434455.3$ & $1.814$ & 0083000101 &   29.4 & $  0.0$ & $  0.0$ &  &  & $30.898$ & $9.0$ & $26.892 \pm 0.071$ & $-0.44 \pm 0.10$ & $1.06 \pm 0.14$ & $-1.538 \pm 0.027$ & $0.083 \pm 0.027$\\
J$075627.77+445836.4$ & $2.051$ & 3033 &    7.0 & $2534.4$ & $ 70.3$ & $-1053$ & $-7126$ & $31.158$ & $13.5$ & $26.639 \pm 0.113$ & $-0.21 \pm 0.22$ & $0.57 \pm 0.28$ & $-1.735 \pm 0.045$ & $-0.077 \pm 0.045$\\
J$080526.38+240246.7$ & $2.184$ & 0203280201 &    8.2 & $  0.0$ & $  0.0$ &  &  & $30.626$ & $3.0$ & $26.871 \pm 0.110$ & $-0.31 \pm 0.32$ & $1.50 \pm 0.44$ & $-1.441 \pm 0.044$ & $0.141 \pm 0.044$\\
J$080749.15+212122.3$ & $2.232$ & 3784 &   19.7 & $  0.0$ & $  0.0$ &  &  & $31.255$ & $15.2$ & $26.895 \pm 0.064$ & $-0.44 \pm 0.19$ & $1.70 \pm 0.25$ & $-1.673 \pm 0.025$ & $-0.003 \pm 0.025$\\
J$082318.28+404443.7$ & $1.965$ & 0304070401 &    4.8 & $  0.0$ & $  0.0$ &  &  & $30.534$ & $2.3$ & $<26.689$ &  &  & $<-1.476$ & $<0.094$\\
J$083104.90+532500.1$ & $2.064$ & 5656 &   11.6 & $1306.9$ & $556.0$ & $-7355$ & $-11562$ & $31.564$ & $25.5$ & $25.976 \pm 0.220$ & $-0.17 \pm 0.30$ & $-0.16 \pm 0.09$ & $-2.144 \pm 0.072$ & $-0.431 \pm 0.072$\\
J$083748.99+254412.9$ & $1.912$ & 0025540301 &   11.9 & $  0.0$ & $  0.0$ &  &  & $31.149$ & $17.9$ & $27.142 \pm 0.091$ & $-0.58 \pm 0.20$ & $1.78 \pm 0.24$ & $-1.538 \pm 0.035$ & $0.118 \pm 0.035$\\
J$083811.39+382311.8$ & $2.073$ & 0300870201 &   13.8 & $210.9$ & $  0.0$ & $-16778$ & $-18017$ & $30.877$ & $8.6$ & $26.302 \pm 0.208$ & $-0.35 \pm 0.40$ & $0.81 \pm 0.39$ & $-1.756 \pm 0.080$ & $-0.138 \pm 0.080$\\
J$084304.82+292953.7$ & $1.739$ & 2224 &   29.8 & $  0.0$ & $  0.0$ &  &  & $31.198$ & $17.3$ & $26.849 \pm 0.039$ & $-0.61 \pm 0.10$ & $1.70 \pm 0.13$ & $-1.669 \pm 0.015$ & $-0.006 \pm 0.015$\\
J$084327.88+361723.2$ & $1.875$ & 532 &    8.1 & $1931.1$ & $829.7$ & $ -811$ & $-3779$ & $30.482$ & $3.5$ & $<26.444$ &  &  & $<-1.550$ & $<0.013$\\
J$084538.66+342043.6$ & $2.150$ & 818 &    4.2 & $4233.9$ & $2637.6$ & $-9904$ & $-17894$ & $31.862$ & $30.1$ & $26.973 \pm 0.076$ & $-0.55 \pm 0.20$ & $1.26 \pm 0.22$ & $-1.876 \pm 0.027$ & $-0.121 \pm 0.027$\\
J$085515.92+370921.5$ & $1.842$ & 6807 &   10.3 & $601.3$ & $  0.0$ & $-8859$ & $-10445$ & $30.462$ & $3.8$ & $26.079 \pm 0.176$ & $0.19 \pm 0.22$ & $-0.27 \pm 0.33$ & $-1.682 \pm 0.063$ & $-0.122 \pm 0.063$\\
J$085959.76+390633.1$ & $1.848$ & 6862 &   14.9 & $  0.0$ & $  0.0$ &  &  & $30.483$ & $3.8$ & $26.137 \pm 0.167$ & $-0.76 \pm 0.44$ & $1.76 \pm 0.45$ & $-1.668 \pm 0.056$ & $-0.105 \pm 0.056$\\
J$090516.66+340921.3$ & $1.873$ & 1596 &    9.8 & $  0.0$ & $  0.0$ &  &  & $31.450$ & $27.0$ & $27.068 \pm 0.054$ & $-0.60 \pm 0.14$ & $1.67 \pm 0.16$ & $-1.682 \pm 0.021$ & $0.016 \pm 0.021$\\
J$090904.52-000234.5$ & $1.766$ & 5703 &    1.3 & $1654.7$ & $116.8$ & $-1095$ & $-3442$ & $30.356$ & $3.5$ & $26.342 \pm 0.369$ & $1.00 \pm 1.96$ & $-0.16 \pm 1.26$ & $-1.541 \pm 0.123$ & $0.004 \pm 0.123$\\
J$090923.12+000203.9$ & $1.884$ & 5703 &    1.3 & $  0.0$ & $  0.0$ &  &  & $30.540$ & $3.7$ & $25.809 \pm 0.578$ & $1.00 \pm 1.96$ & $0.10 \pm 1.45$ & $-1.816 \pm 0.173$ & $-0.245 \pm 0.173$\\
J$090924.01+000211.0$ & $1.865$ & 5703 &    1.3 & $  0.0$ & $  0.0$ &  &  & $31.874$ & $25.7$ & $26.733 \pm 0.130$ & $-0.18 \pm 0.30$ & $0.89 \pm 0.37$ & $-1.973 \pm 0.046$ & $-0.216 \pm 0.046$\\
J$090924.46+000601.7$ & $1.940$ & 5703 &    1.3 & $  0.0$ & $  0.0$ &  &  & $30.644$ & $3.4$ & $26.441 \pm 0.291$ & $-1.00 \pm 1.96$ & $3.46 \pm 1.64$ & $-1.613 \pm 0.120$ & $-0.028 \pm 0.120$\\
J$091400.95+410600.9$ & $2.052$ & 509 &    9.1 & $3298.9$ & $214.5$ & $-4227$ & $-19593$ & $30.766$ & $6.3$ & $<26.179$ &  &  & $<-1.761$ & $<-0.158$\\
J$091940.96+334310.2$ & $1.740$ & 5904 &    3.0 & $  0.0$ & $  0.0$ &  &  & $30.818$ & $3.2$ & $26.290 \pm 0.147$ & $-0.00 \pm 0.39$ & $0.99 \pm 0.53$ & $-1.738 \pm 0.067$ & $-0.128 \pm 0.067$\\
J$092011.33+495404.0$ & $1.685$ & 6885 &    1.5 & $5508.1$ & $1869.4$ & $-6599$ & $-24287$ & $31.595$ & $33.4$ & $26.210 \pm 0.229$ & $0.31 \pm 0.94$ & $-0.06 \pm 0.69$ & $-2.067 \pm 0.102$ & $-0.349 \pm 0.102$\\
J$092238.43+512121.2$ & $1.753$ & 0300910301 &   40.2 & $334.8$ & $  0.0$ & $ -406$ & $-1648$ & $30.365$ & $4.4$ & $26.263 \pm 0.136$ & $-0.41 \pm 0.19$ & $1.39 \pm 0.32$ & $-1.574 \pm 0.050$ & $-0.028 \pm 0.050$\\
J$092505.06+021231.6$ & $1.724$ & 5604 &   17.9 & $976.0$ & $  0.0$ & $-26910$ & $-28074$ & $30.357$ & $3.0$ & $26.183 \pm 0.131$ & $-0.53 \pm 0.29$ & $1.33 \pm 0.35$ & $-1.602 \pm 0.044$ & $-0.057 \pm 0.044$\\
J$093359.34+551550.7$ & $1.863$ & 805 &   40.8 & $  0.0$ & $  0.0$ &  &  & $30.965$ & $3.4$ & $27.139 \pm 0.025$ & $-0.64 \pm 0.06$ & $1.88 \pm 0.08$ & $-1.469 \pm 0.009$ & $0.161 \pm 0.009$\\
J$093514.71+033545.7$ & $1.820$ & 5705 &    1.8 & $681.8$ & $  4.9$ & $-15412$ & $-21807$ & $31.728$ & $45.5$ & $26.378 \pm 0.213$ & $0.19 \pm 0.63$ & $1.22 \pm 0.63$ & $-2.053 \pm 0.077$ & $-0.316 \pm 0.077$\\
J$093531.22+612902.0$ & $1.866$ & 2033 &   49.3 & $  0.0$ & $  0.0$ &  &  & $30.763$ & $8.0$ & $26.694 \pm 0.045$ & $-0.54 \pm 0.10$ & $1.42 \pm 0.15$ & $-1.562 \pm 0.017$ & $0.040 \pm 0.017$\\
J$093846.09+010130.1$ & $1.896$ & 4035 &    1.4 & $338.8$ & $  0.0$ & $-20646$ & $-21951$ & $30.657$ & $6.2$ & $<26.441$ &  &  & $<-1.618$ & $<-0.031$\\
J$093918.07+355615.0$ & $2.046$ & 0021740101 &   34.0 & $511.3$ & $ 85.5$ & $-14120$ & $-16874$ & $31.152$ & $13.7$ & $<26.157$ &  &  & $<-1.917$ & $<-0.261$\\
J$094309.56+481140.5$ & $1.808$ & 0201470101 &   50.1 & $809.6$ & $ 52.2$ & $-19557$ & $-22167$ & $30.910$ & $9.7$ & $<25.973$ &  &  & $<-1.895$ & $<-0.272$\\
J$094835.96+432302.6$ & $1.891$ & 6875 &    2.9 & $  0.0$ & $  0.0$ &  &  & $31.324$ & $17.9$ & $27.611 \pm 0.049$ & $-0.48 \pm 0.12$ & $1.55 \pm 0.15$ & $-1.425 \pm 0.019$ & $0.256 \pm 0.019$\\
J$095024.04+561946.7$ & $1.913$ & 4151 &    8.8 & $  0.0$ & $  0.0$ &  &  & $30.450$ & $2.2$ & $26.914 \pm 0.089$ & $-0.58 \pm 0.27$ & $2.44 \pm 0.39$ & $-1.357 \pm 0.035$ & $0.201 \pm 0.035$\\
J$095044.31+581032.1$ & $1.926$ & 6828 &    3.9 & $  0.0$ & $  0.0$ &  &  & $30.670$ & $5.4$ & $26.994 \pm 0.144$ & $-0.91 \pm 0.43$ & $0.46 \pm 0.38$ & $-1.411 \pm 0.058$ & $0.178 \pm 0.058$\\
J$095110.56+393243.9$ & $1.716$ & 0111290101 &   21.2 & $3712.7$ & $2480.9$ & $-6553$ & $-11863$ & $30.536$ & $4.9$ & $<26.279$ &  &  & $<-1.634$ & $<-0.064$\\
J$095544.91+410755.0$ & $1.921$ & 5759 &   40.2 & $4880.3$ & $1491.0$ & $-7080$ & $-22639$ & $30.805$ & $8.5$ & $25.098 \pm 0.119$ & $-0.02 \pm 0.25$ & $0.62 \pm 0.27$ & $-2.190 \pm 0.043$ & $-0.583 \pm 0.043$\\
J$095640.38+411043.5$ & $1.887$ & 5759 &   40.2 & $  0.0$ & $  0.0$ &  &  & $30.327$ & $1.9$ & $25.757 \pm 0.090$ & $-0.35 \pm 0.20$ & $-0.18 \pm 0.29$ & $-1.754 \pm 0.039$ & $-0.213 \pm 0.039$\\
J$095726.33+411628.7$ & $1.701$ & 0111290201 &   14.8 & $  0.0$ & $  0.0$ &  &  & $30.549$ & $6.2$ & $26.546 \pm 0.131$ & $-0.76 \pm 0.30$ & $1.79 \pm 0.38$ & $-1.536 \pm 0.051$ & $0.036 \pm 0.051$\\
J$095759.50+020435.9$ & $2.030$ & 0203362401 &   30.4 & $  0.0$ & $  0.0$ &  &  & $31.040$ & $3.9$ & $26.528 \pm 0.103$ & $-0.38 \pm 0.14$ & $0.60 \pm 0.21$ & $-1.732 \pm 0.039$ & $-0.091 \pm 0.039$\\
J$095820.50+073436.0$ & $1.885$ & 2990 &   14.1 & $542.0$ & $  0.0$ & $   29$ & $-1283$ & $31.202$ & $10.0$ & $27.475 \pm 0.028$ & $-0.46 \pm 0.08$ & $1.81 \pm 0.11$ & $-1.430 \pm 0.011$ & $0.233 \pm 0.011$\\
J$095834.04+024427.1$ & $1.888$ & 0203362101 &   61.2 & $198.6$ & $  0.0$ & $-16371$ & $-17541$ & $30.819$ & $9.8$ & $26.995 \pm 0.040$ & $-0.43 \pm 0.07$ & $1.65 \pm 0.11$ & $-1.468 \pm 0.015$ & $0.142 \pm 0.015$\\
J$095949.40+020140.9$ & $1.753$ & 8019 &   49.5 & $  0.0$ & $  0.0$ &  &  & $30.745$ & $2.9$ & $26.893 \pm 0.030$ & $-0.57 \pm 0.09$ & $2.07 \pm 0.12$ & $-1.479 \pm 0.012$ & $0.121 \pm 0.012$\\
J$100114.29+022356.8$ & $1.799$ & 8123 &   49.1 & $414.6$ & $  0.0$ & $-17699$ & $-19005$ & $30.844$ & $8.5$ & $26.586 \pm 0.044$ & $-0.43 \pm 0.11$ & $1.61 \pm 0.17$ & $-1.634 \pm 0.018$ & $-0.021 \pm 0.018$\\
J$100120.26+023341.3$ & $1.834$ & 7996 &   46.3 & $  0.0$ & $  0.0$ &  &  & $30.479$ & $3.6$ & $26.181 \pm 0.081$ & $-0.46 \pm 0.15$ & $0.55 \pm 0.23$ & $-1.650 \pm 0.032$ & $-0.088 \pm 0.032$\\
J$100129.64+545438.0$ & $1.757$ & 6819 &    4.0 & $  0.0$ & $  0.0$ &  &  & $32.108$ & $48.4$ & $27.188 \pm 0.078$ & $-0.59 \pm 0.18$ & $1.96 \pm 0.24$ & $-1.888 \pm 0.030$ & $-0.098 \pm 0.030$\\
J$100145.15+022456.9$ & $2.032$ & 7996 &   46.3 & $1168.3$ & $  0.0$ & $-18681$ & $-24998$ & $30.489$ & $3.3$ & $26.335 \pm 0.078$ & $-0.52 \pm 0.19$ & $1.95 \pm 0.25$ & $-1.595 \pm 0.027$ & $-0.031 \pm 0.027$\\
J$100201.51+020329.4$ & $2.008$ & 8010 &   33.6 & $  0.0$ & $  0.0$ &  &  & $31.078$ & $3.2$ & $26.000 \pm 0.195$ & $-1.00 \pm 0.25$ & $0.19 \pm 0.32$ & $-1.949 \pm 0.074$ & $-0.303 \pm 0.074$\\
J$100251.62+022905.3$ & $2.005$ & 0302350201 &   19.4 & $  0.0$ & $  0.0$ &  &  & $30.825$ & $3.0$ & $26.502 \pm 0.127$ & $0.05 \pm 0.18$ & $1.00 \pm 0.25$ & $-1.659 \pm 0.049$ & $-0.049 \pm 0.049$\\
J$100434.91+411242.8$ & $1.740$ & 5794 &   80.1 & $  0.0$ & $  0.0$ &  &  & $30.827$ & $11.8$ & $27.293 \pm 0.016$ & $-0.58 \pm 0.03$ & $1.91 \pm 0.05$ & $-1.356 \pm 0.006$ & $0.254 \pm 0.006$\\
J$100621.51+320749.0$ & $1.834$ & 5819 &   10.9 & $537.6$ & $  0.0$ & $-16458$ & $-22232$ & $30.917$ & $9.3$ & $26.793 \pm 0.096$ & $-0.33 \pm 0.18$ & $1.49 \pm 0.26$ & $-1.583 \pm 0.037$ & $0.041 \pm 0.037$\\
J$100711.81+053208.9$ & $2.143$ & 6882 &    1.0 & $7271.3$ & $4263.3$ & $-1714$ & $-23205$ & $32.171$ & $39.3$ & $26.890 \pm 0.196$ & $-0.20 \pm 0.32$ & $0.91 \pm 0.38$ & $-2.027 \pm 0.063$ & $-0.228 \pm 0.063$\\
J$100714.29+321057.3$ & $2.068$ & 5819 &   10.9 & $774.0$ & $  0.0$ & $    3$ & $-1170$ & $31.318$ & $15.7$ & $26.977 \pm 0.115$ & $-0.58 \pm 0.24$ & $1.42 \pm 0.29$ & $-1.666 \pm 0.041$ & $0.013 \pm 0.041$\\
J$100909.20+535102.4$ & $1.761$ & 0070340201 &   30.2 & $  0.0$ & $  0.0$ &  &  & $30.737$ & $6.8$ & $<26.572$ &  &  & $<-1.599$ & $<-0.001$\\
J$101857.49+412549.2$ & $2.123$ & 804 &   42.1 & $  0.0$ & $  0.0$ &  &  & $30.750$ & $5.0$ & $26.863 \pm 0.033$ & $-0.46 \pm 0.09$ & $1.35 \pm 0.13$ & $-1.492 \pm 0.013$ & $0.108 \pm 0.013$\\
J$102003.81+081837.3$ & $2.094$ & 0093640301 &   23.3 & $  0.0$ & $  0.0$ &  &  & $31.090$ & $7.0$ & $27.208 \pm 0.063$ & $-0.52 \pm 0.13$ & $1.81 \pm 0.17$ & $-1.490 \pm 0.024$ & $0.158 \pm 0.024$\\
J$102103.22+130834.3$ & $2.030$ & 0146990101 &   21.5 & $  0.0$ & $  0.0$ &  &  & $31.003$ & $9.6$ & $26.696 \pm 0.100$ & $-0.31 \pm 0.17$ & $1.00 \pm 0.00$ & $-1.653 \pm 0.039$ & $-0.018 \pm 0.039$\\
J$102214.76+021428.7$ & $1.798$ & 5706 &    1.6 & $  0.0$ & $  0.0$ &  &  & $31.683$ & $34.6$ & $27.385 \pm 0.089$ & $-0.72 \pm 0.33$ & $2.39 \pm 0.41$ & $-1.650 \pm 0.035$ & $0.081 \pm 0.035$\\
J$102350.94+041542.0$ & $1.809$ & 909 &   46.0 & $  0.0$ & $  0.0$ &  &  & $30.791$ & $7.1$ & $26.826 \pm 0.043$ & $-0.56 \pm 0.11$ & $2.07 \pm 0.16$ & $-1.522 \pm 0.016$ & $0.084 \pm 0.016$\\
J$103220.93+650024.8$ & $2.201$ & 0400570401 &   23.5 & $  0.0$ & $  0.0$ &  &  & $30.704$ & $2.3$ & $26.256 \pm 0.138$ & $-0.60 \pm 0.26$ & $0.89 \pm 0.28$ & $-1.707 \pm 0.054$ & $-0.114 \pm 0.054$\\
J$103227.93+573822.5$ & $1.968$ & 1699 &   40.7 & $349.6$ & $  0.0$ & $-4717$ & $-6236$ & $30.431$ & $2.4$ & $27.111 \pm 0.027$ & $-0.51 \pm 0.08$ & $1.76 \pm 0.12$ & $-1.274 \pm 0.010$ & $0.281 \pm 0.010$\\
J$103922.67+643417.4$ & $2.128$ & 0303110201 &   10.8 & $  0.0$ & $  0.0$ &  &  & $30.961$ & $10.2$ & $26.636 \pm 0.166$ & $-0.06 \pm 0.26$ & $1.11 \pm 0.33$ & $-1.660 \pm 0.063$ & $-0.031 \pm 0.063$\\
J$103934.13+395257.9$ & $1.960$ & 3068 &    6.0 & $  0.0$ & $  0.0$ &  &  & $31.475$ & $23.8$ & $26.474 \pm 0.105$ & $-0.21 \pm 0.22$ & $0.70 \pm 0.28$ & $-1.919 \pm 0.042$ & $-0.218 \pm 0.042$\\
J$104032.47+643329.5$ & $1.956$ & 0303110201 &   10.8 & $  0.0$ & $  0.0$ &  &  & $31.103$ & $15.4$ & $26.797 \pm 0.104$ & $-0.13 \pm 0.16$ & $1.02 \pm 0.23$ & $-1.653 \pm 0.040$ & $-0.003 \pm 0.040$\\
J$104233.86+010206.2$ & $2.114$ & 4086 &    1.7 & $3158.4$ & $1743.9$ & $-1530$ & $-5878$ & $31.262$ & $16.6$ & $26.834 \pm 0.149$ & $-0.15 \pm 0.50$ & $0.81 \pm 0.54$ & $-1.700 \pm 0.061$ & $-0.028 \pm 0.061$\\
J$104511.17+591625.5$ & $1.791$ & 5030 &   65.7 & $  0.0$ & $  0.0$ &  &  & $30.901$ & $5.2$ & $27.123 \pm 0.020$ & $-0.45 \pm 0.05$ & $1.78 \pm 0.07$ & $-1.450 \pm 0.008$ & $0.171 \pm 0.008$\\
J$104836.51+633730.4$ & $1.700$ & 0109461501 &    3.7 & $781.7$ & $  0.0$ & $-23052$ & $-24836$ & $30.487$ & $2.2$ & $<27.555$ &  &  & $<-1.126$ & $<0.438$\\
J$104919.51+585850.4$ & $1.788$ & 5026 &   68.9 & $923.0$ & $  0.0$ & $ -806$ & $-2187$ & $30.919$ & $6.1$ & $26.112 \pm 0.063$ & $-0.19 \pm 0.11$ & $1.00 \pm 0.00$ & $-1.845 \pm 0.025$ & $-0.221 \pm 0.025$\\
J$105055.37+132835.4$ & $1.681$ & 4693 &   10.0 & $  0.0$ & $  0.0$ &  &  & $30.712$ & $6.8$ & $26.757 \pm 0.074$ & $-0.35 \pm 0.16$ & $1.63 \pm 0.24$ & $-1.518 \pm 0.028$ & $0.077 \pm 0.028$\\
J$110449.13+381811.6$ & $1.942$ & 0136541001 &   70.1 & $  0.0$ & $  0.0$ &  &  & $31.127$ & $9.1$ & $27.099 \pm 0.042$ & $-0.65 \pm 0.07$ & $1.56 \pm 0.11$ & $-1.546 \pm 0.016$ & $0.107 \pm 0.016$\\
J$110610.73+640009.6$ & $2.201$ & 6811 &    3.6 & $  0.0$ & $  0.0$ &  &  & $32.280$ & $40.9$ & $27.758 \pm 0.057$ & $-0.58 \pm 0.13$ & $2.03 \pm 0.17$ & $-1.736 \pm 0.022$ & $0.079 \pm 0.022$\\
J$110626.57+635755.1$ & $1.960$ & 6811 &    3.6 & $  0.0$ & $  0.0$ &  &  & $30.517$ & $4.0$ & $26.356 \pm 0.191$ & $-0.04 \pm 0.69$ & $0.38 \pm 0.61$ & $-1.597 \pm 0.089$ & $-0.030 \pm 0.089$\\
J$110637.16+522233.4$ & $1.840$ & 0304071201 &    8.0 & $2191.3$ & $588.0$ & $ -929$ & $-3966$ & $30.857$ & $5.4$ & $26.042 \pm 0.224$ & $0.69 \pm 0.34$ & $0.07 \pm 0.39$ & $-1.848 \pm 0.087$ & $-0.233 \pm 0.087$\\
J$111350.94+401721.4$ & $2.183$ & 3069 &    9.6 & $  0.0$ & $  0.0$ &  &  & $31.837$ & $27.8$ & $27.522 \pm 0.040$ & $-0.66 \pm 0.11$ & $1.90 \pm 0.13$ & $-1.656 \pm 0.015$ & $0.096 \pm 0.015$\\
J$111450.70+570337.0$ & $1.706$ & 6966 &    4.7 & $  0.0$ & $  0.0$ &  &  & $30.772$ & $10.7$ & $27.040 \pm 0.099$ & $-0.63 \pm 0.29$ & $2.23 \pm 0.36$ & $-1.432 \pm 0.037$ & $0.171 \pm 0.037$\\
J$111509.89+570850.5$ & $1.893$ & 6966 &    4.7 & $  0.0$ & $  0.0$ &  &  & $30.965$ & $6.7$ & $26.499 \pm 0.215$ & $-0.34 \pm 0.35$ & $1.00 \pm 0.00$ & $-1.714 \pm 0.082$ & $-0.084 \pm 0.082$\\
J$111816.95+074558.1$ & $1.736$ & 363 &   26.5 & $155.7$ & $  0.0$ & $-13820$ & $-14990$ & $31.988$ & $44.1$ & $27.613 \pm 0.016$ & $-0.57 \pm 0.03$ & $1.56 \pm 0.04$ & $-1.679 \pm 0.006$ & $0.094 \pm 0.006$\\
J$111904.79+401911.3$ & $1.864$ & 868 &   19.7 & $  0.0$ & $  0.0$ &  &  & $30.595$ & $6.5$ & $26.559 \pm 0.080$ & $-0.49 \pm 0.20$ & $1.86 \pm 0.28$ & $-1.549 \pm 0.031$ & $0.029 \pm 0.031$\\
J$112011.05+531301.5$ & $1.929$ & 3951 &   89.1 & $  0.0$ & $  0.0$ &  &  & $31.641$ & $31.9$ & $27.329 \pm 0.016$ & $-0.49 \pm 0.04$ & $2.04 \pm 0.07$ & $-1.655 \pm 0.006$ & $0.070 \pm 0.006$\\
J$112045.15+130405.2$ & $1.689$ & 0093641101 &    9.5 & $  0.0$ & $  0.0$ &  &  & $31.233$ & $14.8$ & $25.575 \pm 0.316$ & $1.00 \pm 0.35$ & $-0.27 \pm 0.50$ & $-2.172 \pm 0.120$ & $-0.504 \pm 0.120$\\
J$112106.07+133824.9$ & $1.944$ & 2918 &   22.0 & $508.7$ & $  0.0$ & $-21817$ & $-23121$ & $31.024$ & $11.4$ & $27.213 \pm 0.032$ & $-0.39 \pm 0.08$ & $1.56 \pm 0.12$ & $-1.463 \pm 0.012$ & $0.176 \pm 0.012$\\
J$112439.85+060857.6$ & $1.913$ & 0103863201 &    8.6 & $  0.0$ & $  0.0$ &  &  & $31.087$ & $13.1$ & $26.884 \pm 0.188$ & $-0.96 \pm 0.38$ & $1.83 \pm 0.46$ & $-1.613 \pm 0.068$ & $0.034 \pm 0.068$\\
J$112951.20-015037.2$ & $1.785$ & 2082 &    4.8 & $1347.2$ & $  0.0$ & $-7702$ & $-23463$ & $30.504$ & $2.0$ & $26.886 \pm 0.126$ & $-0.46 \pm 0.28$ & $1.47 \pm 0.35$ & $-1.388 \pm 0.049$ & $0.177 \pm 0.049$\\
J$113345.62+005813.4$ & $1.936$ & 4858 &    4.3 & $855.3$ & $  0.0$ & $-6721$ & $-16577$ & $31.349$ & $15.9$ & $<25.979$ &  &  & $<-2.061$ & $<-0.377$\\
J$113841.09+032318.1$ & $2.265$ & 0111970701 &    9.0 & $  0.0$ & $  0.0$ &  &  & $31.047$ & $3.4$ & $27.041 \pm 0.063$ & $-0.43 \pm 0.12$ & $1.25 \pm 0.13$ & $-1.538 \pm 0.024$ & $0.104 \pm 0.024$\\
J$115105.32+002928.2$ & $1.769$ & 4101 &    3.7 & $  0.0$ & $  0.0$ &  &  & $30.863$ & $12.3$ & $26.344 \pm 0.213$ & $-0.89 \pm 0.60$ & $0.81 \pm 0.56$ & $-1.734 \pm 0.072$ & $-0.119 \pm 0.072$\\
J$115115.38+003826.9$ & $1.881$ & 4101 &    3.7 & $  0.0$ & $  0.0$ &  &  & $31.413$ & $22.0$ & $27.124 \pm 0.091$ & $-0.55 \pm 0.21$ & $1.47 \pm 0.24$ & $-1.646 \pm 0.035$ & $0.047 \pm 0.035$\\
J$115711.10+553445.8$ & $1.715$ & 0090020101 &   12.5 & $  0.0$ & $  0.0$ &  &  & $30.837$ & $10.3$ & $26.784 \pm 0.112$ & $-0.40 \pm 0.19$ & $1.11 \pm 0.26$ & $-1.556 \pm 0.043$ & $0.057 \pm 0.043$\\
J$120034.73+065020.3$ & $1.950$ & 0312191701 &   12.5 & $  0.0$ & $  0.0$ &  &  & $30.911$ & $7.7$ & $27.178 \pm 0.066$ & $-0.42 \pm 0.13$ & $1.43 \pm 0.16$ & $-1.433 \pm 0.026$ & $0.190 \pm 0.026$\\
J$120104.66+575846.9$ & $1.842$ & 4975 &   58.4 & $  0.0$ & $  0.0$ &  &  & $31.226$ & $20.8$ & $26.898 \pm 0.025$ & $-0.47 \pm 0.07$ & $1.36 \pm 0.09$ & $-1.661 \pm 0.010$ & $0.006 \pm 0.010$\\
J$120436.63+015025.6$ & $1.927$ & 3234 &   30.0 & $  0.0$ & $  0.0$ &  &  & $31.129$ & $8.0$ & $26.727 \pm 0.056$ & $-0.57 \pm 0.12$ & $1.41 \pm 0.15$ & $-1.689 \pm 0.021$ & $-0.036 \pm 0.021$\\
J$120504.39+352208.3$ & $2.279$ & 3070 &    6.7 & $  0.0$ & $  0.0$ &  &  & $31.523$ & $21.3$ & $26.985 \pm 0.105$ & $-0.57 \pm 0.25$ & $1.74 \pm 0.27$ & $-1.742 \pm 0.040$ & $-0.034 \pm 0.040$\\
J$120522.18+443140.4$ & $1.921$ & 4162 &   29.7 & $1909.6$ & $1059.1$ & $-16835$ & $-22883$ & $31.114$ & $10.0$ & $26.276 \pm 0.067$ & $-0.12 \pm 0.11$ & $0.23 \pm 0.16$ & $-1.857 \pm 0.026$ & $-0.206 \pm 0.026$\\
J$120550.19+020131.5$ & $2.133$ & 5700 &    2.1 & $1350.5$ & $403.9$ & $-13532$ & $-21030$ & $31.830$ & $38.5$ & $26.881 \pm 0.185$ & $-0.61 \pm 0.54$ & $2.12 \pm 0.62$ & $-1.899 \pm 0.072$ & $-0.148 \pm 0.072$\\
J$120937.02+103756.9$ & $1.994$ & 1762 &    1.2 & $  0.0$ & $  0.0$ &  &  & $31.024$ & $13.5$ & $26.475 \pm 0.332$ & $-1.00 \pm 1.96$ & $2.87 \pm 1.49$ & $-1.746 \pm 0.120$ & $-0.108 \pm 0.120$\\
J$120945.11+454404.6$ & $1.787$ & 0033540601 &   12.5 & $4291.7$ & $1932.1$ & $-8454$ & $-24279$ & $31.099$ & $18.6$ & $<26.553$ &  &  & $<-1.745$ & $<-0.096$\\
J$121111.46+100826.8$ & $1.994$ & 1836 &    1.2 & $  0.0$ & $  0.0$ &  &  & $30.961$ & $10.1$ & $26.651 \pm 0.187$ & $-1.00 \pm 1.51$ & $5.55 \pm 2.97$ & $-1.654 \pm 0.069$ & $-0.025 \pm 0.069$\\
J$121125.48+151851.5$ & $1.957$ & 2104 &    4.9 & $6806.5$ & $5136.7$ & $-7378$ & $-25472$ & $31.365$ & $19.9$ & $26.014 \pm 0.192$ & $-0.34 \pm 0.60$ & $-0.33 \pm 0.46$ & $-2.053 \pm 0.074$ & $-0.367 \pm 0.074$\\
J$121205.30+152005.8$ & $2.155$ & 2104 &    4.9 & $800.3$ & $ 37.6$ & $-20565$ & $-25025$ & $30.795$ & $4.8$ & $27.389 \pm 0.124$ & $-0.75 \pm 0.32$ & $2.52 \pm 0.36$ & $-1.307 \pm 0.042$ & $0.299 \pm 0.042$\\
J$121344.51+025735.8$ & $1.704$ & 0081340801 &   22.3 & $  0.0$ & $  0.0$ &  &  & $30.705$ & $7.0$ & $26.223 \pm 0.146$ & $-0.11 \pm 0.19$ & $0.93 \pm 0.30$ & $-1.720 \pm 0.059$ & $-0.126 \pm 0.059$\\
J$121602.43+374300.9$ & $1.822$ & 0105070201 &    5.0 & $  0.0$ & $  0.0$ &  &  & $30.477$ & $3.4$ & $<27.238$ &  &  & $<-1.243$ & $<0.318$\\
J$121705.64+584533.9$ & $2.099$ & 3558 &    6.2 & $  0.0$ & $  0.0$ &  &  & $31.312$ & $12.0$ & $27.365 \pm 0.080$ & $-0.33 \pm 0.16$ & $1.59 \pm 0.22$ & $-1.515 \pm 0.028$ & $0.164 \pm 0.028$\\
J$121740.15+374749.2$ & $1.793$ & 942 &   49.2 & $  0.0$ & $  0.0$ &  &  & $30.827$ & $10.2$ & $26.609 \pm 0.041$ & $-0.68 \pm 0.11$ & $1.76 \pm 0.13$ & $-1.619 \pm 0.016$ & $-0.008 \pm 0.016$\\
J$122528.44+131725.4$ & $1.794$ & 5913 &   35.7 & $  0.0$ & $  0.0$ &  &  & $31.466$ & $24.4$ & $27.161 \pm 0.033$ & $-0.67 \pm 0.11$ & $2.43 \pm 0.15$ & $-1.652 \pm 0.013$ & $0.048 \pm 0.013$\\
J$122708.29+012638.4$ & $1.954$ & 0110990201 &   28.6 & $2754.5$ & $836.3$ & $-7193$ & $-20691$ & $30.904$ & $7.9$ & $25.701 \pm 0.167$ & $-0.01 \pm 0.32$ & $0.56 \pm 0.37$ & $-1.997 \pm 0.068$ & $-0.375 \pm 0.068$\\
J$122934.72+015658.1$ & $1.921$ & 0414190101 &   68.5 & $  0.0$ & $  0.0$ &  &  & $31.093$ & $12.0$ & $26.851 \pm 0.056$ & $-0.46 \pm 0.07$ & $1.00 \pm 0.00$ & $-1.628 \pm 0.022$ & $0.020 \pm 0.022$\\
J$123050.98+154306.5$ & $2.162$ & 0106061001 &   12.3 & $  0.0$ & $  0.0$ &  &  & $31.190$ & $9.9$ & $27.043 \pm 0.093$ & $-0.59 \pm 0.25$ & $2.05 \pm 0.31$ & $-1.592 \pm 0.037$ & $0.070 \pm 0.037$\\
J$123153.10+474359.6$ & $1.781$ & 3071 &    6.7 & $  0.0$ & $  0.0$ &  &  & $30.994$ & $12.4$ & $27.250 \pm 0.068$ & $-0.76 \pm 0.24$ & $2.53 \pm 0.30$ & $-1.437 \pm 0.027$ & $0.197 \pm 0.027$\\
J$123250.31+321654.0$ & $1.909$ & 7128 &    3.9 & $  0.0$ & $  0.0$ &  &  & $30.484$ & $2.1$ & $26.539 \pm 0.139$ & $-0.33 \pm 0.27$ & $0.46 \pm 0.36$ & $-1.514 \pm 0.057$ & $0.049 \pm 0.057$\\
J$123307.11+320650.0$ & $2.007$ & 7128 &    3.9 & $227.5$ & $  0.0$ & $-10677$ & $-12056$ & $31.021$ & $9.6$ & $26.179 \pm 0.207$ & $-0.63 \pm 0.82$ & $1.14 \pm 0.66$ & $-1.858 \pm 0.071$ & $-0.220 \pm 0.071$\\
J$123527.36+392824.0$ & $2.158$ & 0204400101 &   40.2 & $  0.0$ & $  0.0$ &  &  & $31.085$ & $9.0$ & $26.946 \pm 0.069$ & $-0.44 \pm 0.13$ & $1.39 \pm 0.17$ & $-1.589 \pm 0.026$ & $0.058 \pm 0.026$\\
J$123715.99+620323.3$ & $2.068$ & 1671 &  167.2 & $  0.0$ & $  0.0$ &  &  & $30.719$ & $2.2$ & $25.915 \pm 0.074$ & $-0.35 \pm 0.09$ & $0.62 \pm 0.17$ & $-1.844 \pm 0.026$ & $-0.248 \pm 0.026$\\
J$124206.11+141921.0$ & $1.956$ & 0202730301 &   38.2 & $  0.0$ & $  0.0$ &  &  & $31.722$ & $29.9$ & $27.075 \pm 0.051$ & $-0.59 \pm 0.11$ & $1.65 \pm 0.15$ & $-1.783 \pm 0.020$ & $-0.047 \pm 0.020$\\
J$124310.29+155348.0$ & $2.070$ & 2973 &    6.7 & $208.4$ & $  0.0$ & $-15690$ & $-17066$ & $31.042$ & $12.8$ & $26.803 \pm 0.090$ & $-0.61 \pm 0.36$ & $1.92 \pm 0.44$ & $-1.627 \pm 0.037$ & $0.014 \pm 0.037$\\
J$124540.99-002744.8$ & $1.693$ & 4018 &    4.9 & $  0.0$ & $  0.0$ &  &  & $31.023$ & $13.3$ & $27.367 \pm 0.058$ & $-0.45 \pm 0.15$ & $1.64 \pm 0.21$ & $-1.403 \pm 0.022$ & $0.235 \pm 0.022$\\
J$125535.11+565239.6$ & $1.804$ & 1031 &   39.3 & $  0.0$ & $  0.0$ &  &  & $30.856$ & $7.6$ & $26.732 \pm 0.042$ & $-0.84 \pm 0.11$ & $1.87 \pm 0.14$ & $-1.583 \pm 0.016$ & $0.032 \pm 0.016$\\
J$125642.10+564720.6$ & $1.956$ & 0081340201 &   21.4 & $  0.0$ & $  0.0$ &  &  & $30.597$ & $4.4$ & $26.873 \pm 0.083$ & $-0.50 \pm 0.16$ & $1.71 \pm 0.21$ & $-1.429 \pm 0.032$ & $0.149 \pm 0.032$\\
J$130048.11+282320.7$ & $1.924$ & 0204040301 &   96.7 & $  0.0$ & $  0.0$ &  &  & $31.430$ & $23.0$ & $26.220 \pm 0.103$ & $-0.24 \pm 0.14$ & $0.56 \pm 0.24$ & $-2.000 \pm 0.041$ & $-0.304 \pm 0.041$\\
J$130128.87+291503.9$ & $1.867$ & 4775 &    3.8 & $  0.0$ & $  0.0$ &  &  & $30.878$ & $9.4$ & $27.072 \pm 0.111$ & $-0.94 \pm 0.45$ & $1.49 \pm 0.36$ & $-1.461 \pm 0.043$ & $0.157 \pm 0.043$\\
J$130136.12+000157.9$ & $1.785$ & 4862 &    4.9 & $5959.2$ & $4521.9$ & $-9220$ & $-19137$ & $31.446$ & $21.1$ & $26.001 \pm 0.204$ & $-0.05 \pm 0.45$ & $0.47 \pm 0.56$ & $-2.090 \pm 0.089$ & $-0.393 \pm 0.089$\\
J$130211.04+000004.5$ & $1.797$ & 4862 &    4.9 & $  0.0$ & $  0.0$ &  &  & $31.193$ & $11.3$ & $26.831 \pm 0.103$ & $-0.49 \pm 0.24$ & $1.41 \pm 0.27$ & $-1.674 \pm 0.040$ & $-0.012 \pm 0.040$\\
J$130350.93+534839.5$ & $2.054$ & 0312192001 &   11.5 & $  0.0$ & $  0.0$ &  &  & $31.395$ & $18.7$ & $<26.843$ &  &  & $<-1.747$ & $<-0.057$\\
J$132531.79+301715.6$ & $1.777$ & 0025740201 &   38.5 & $465.9$ & $  0.0$ & $-16267$ & $-18262$ & $30.771$ & $7.2$ & $26.925 \pm 0.063$ & $-0.59 \pm 0.11$ & $1.46 \pm 0.16$ & $-1.476 \pm 0.024$ & $0.127 \pm 0.024$\\
J$133118.02+111514.6$ & $1.814$ & 0061940101 &    7.0 & $  0.0$ & $  0.0$ &  &  & $31.079$ & $11.8$ & $26.889 \pm 0.183$ & $-1.00 \pm 0.63$ & $2.73 \pm 0.72$ & $-1.608 \pm 0.071$ & $0.038 \pm 0.071$\\
J$133526.73+405957.5$ & $1.765$ & 3591 &   19.6 & $  0.0$ & $  0.0$ &  &  & $30.976$ & $11.2$ & $26.381 \pm 0.099$ & $-0.38 \pm 0.18$ & $1.50 \pm 0.27$ & $-1.763 \pm 0.039$ & $-0.132 \pm 0.039$\\
J$133534.22+515822.3$ & $2.196$ & 0084190201 &   47.5 & $  0.0$ & $  0.0$ &  &  & $31.053$ & $11.0$ & $26.678 \pm 0.087$ & $-0.44 \pm 0.13$ & $0.99 \pm 0.18$ & $-1.679 \pm 0.034$ & $-0.037 \pm 0.034$\\
J$133551.01+515346.3$ & $1.739$ & 0084190201 &   47.5 & $  0.0$ & $  0.0$ &  &  & $30.726$ & $8.5$ & $26.086 \pm 0.141$ & $-0.33 \pm 0.19$ & $0.80 \pm 0.29$ & $-1.781 \pm 0.054$ & $-0.184 \pm 0.054$\\
J$133639.40+514605.2$ & $2.229$ & 0084190201 &   47.5 & $5093.8$ & $3256.6$ & $-2571$ & $-9264$ & $31.002$ & $7.2$ & $<26.371$ &  &  & $<-1.778$ & $<-0.142$\\
J$133859.17+272702.2$ & $1.792$ & 0147580501 &    4.0 & $  0.0$ & $  0.0$ &  &  & $30.895$ & $9.2$ & $26.774 \pm 0.200$ & $-0.13 \pm 0.36$ & $1.51 \pm 0.47$ & $-1.582 \pm 0.077$ & $0.039 \pm 0.077$\\
J$134059.24-001944.9$ & $1.857$ & 0111281601 &    7.5 & $902.3$ & $  0.0$ & $-1417$ & $-10387$ & $30.502$ & $4.6$ & $26.522 \pm 0.233$ & $-0.78 \pm 0.54$ & $1.22 \pm 0.53$ & $-1.528 \pm 0.089$ & $0.038 \pm 0.089$\\
J$134740.99+581242.2$ & $2.050$ & 0112250201 &   41.3 & $  0.0$ & $  0.0$ &  &  & $31.193$ & $11.0$ & $27.719 \pm 0.023$ & $-0.51 \pm 0.05$ & $2.00 \pm 0.07$ & $-1.333 \pm 0.009$ & $0.329 \pm 0.009$\\
J$135134.65+595921.7$ & $1.941$ & 2229 &   58.3 & $  0.0$ & $  0.0$ &  &  & $30.903$ & $10.7$ & $26.528 \pm 0.054$ & $-0.25 \pm 0.10$ & $1.30 \pm 0.15$ & $-1.679 \pm 0.021$ & $-0.058 \pm 0.021$\\
J$140041.11+622516.2$ & $1.878$ & 516 &   54.1 & $  0.0$ & $  0.0$ &  &  & $30.703$ & $4.2$ & $26.582 \pm 0.041$ & $-0.61 \pm 0.12$ & $1.77 \pm 0.16$ & $-1.582 \pm 0.016$ & $0.012 \pm 0.016$\\
J$140708.90+341232.0$ & $1.765$ & 1588 &   19.5 & $  0.0$ & $  0.0$ &  &  & $30.830$ & $5.3$ & $26.791 \pm 0.068$ & $-0.70 \pm 0.18$ & $2.22 \pm 0.23$ & $-1.550 \pm 0.026$ & $0.061 \pm 0.026$\\
J$141624.57+445156.4$ & $1.995$ & 541 &   31.2 & $  0.0$ & $  0.0$ &  &  & $30.924$ & $8.5$ & $27.248 \pm 0.031$ & $-0.53 \pm 0.09$ & $2.02 \pm 0.14$ & $-1.411 \pm 0.012$ & $0.214 \pm 0.012$\\
J$142301.08+533311.8$ & $1.863$ & 5842 &   46.4 & $439.2$ & $  0.0$ & $-26968$ & $-28131$ & $31.382$ & $16.5$ & $26.868 \pm 0.034$ & $-0.41 \pm 0.09$ & $1.63 \pm 0.12$ & $-1.732 \pm 0.013$ & $-0.044 \pm 0.013$\\
J$142412.13+054033.6$ & $1.842$ & 5177 &    3.0 & $1067.8$ & $250.1$ & $-3232$ & $-6131$ & $30.810$ & $6.0$ & $26.654 \pm 0.248$ & $-0.50 \pm 0.46$ & $1.68 \pm 0.60$ & $-1.595 \pm 0.095$ & $0.013 \pm 0.095$\\
J$142435.97+421030.4$ & $2.218$ & 3077 &    5.9 & $  0.0$ & $  0.0$ &  &  & $31.641$ & $21.4$ & $27.460 \pm 0.064$ & $-0.80 \pm 0.18$ & $1.89 \pm 0.17$ & $-1.605 \pm 0.025$ & $0.120 \pm 0.025$\\
J$142539.38+375736.7$ & $1.897$ & 0112230201 &   24.3 & $1017.8$ & $  0.0$ & $-18725$ & $-24493$ & $31.261$ & $12.4$ & $26.567 \pm 0.073$ & $-0.32 \pm 0.14$ & $0.68 \pm 0.21$ & $-1.802 \pm 0.029$ & $-0.130 \pm 0.029$\\
J$142539.98+344843.5$ & $2.252$ & 3636 &    4.7 & $  0.0$ & $  0.0$ &  &  & $31.476$ & $14.3$ & $26.769 \pm 0.157$ & $-0.23 \pm 0.41$ & $1.86 \pm 0.56$ & $-1.807 \pm 0.066$ & $-0.105 \pm 0.066$\\
J$142620.30+351712.1$ & $1.748$ & 3619 &    4.7 & $964.3$ & $245.2$ & $  -79$ & $-2702$ & $31.014$ & $10.0$ & $26.885 \pm 0.136$ & $-0.47 \pm 0.31$ & $1.93 \pm 0.40$ & $-1.585 \pm 0.053$ & $0.052 \pm 0.053$\\
J$142652.94+375359.9$ & $1.812$ & 542 &    8.1 & $1166.3$ & $239.5$ & $-15966$ & $-21398$ & $30.771$ & $10.0$ & $26.022 \pm 0.148$ & $-0.13 \pm 0.26$ & $0.35 \pm 0.35$ & $-1.823 \pm 0.057$ & $-0.220 \pm 0.057$\\
J$142730.19+324106.4$ & $1.776$ & 4270 &    5.0 & $447.0$ & $  0.0$ & $-14486$ & $-15794$ & $30.871$ & $9.9$ & $25.745 \pm 0.385$ & $-1.00 \pm 1.96$ & $5.70 \pm 3.44$ & $-1.968 \pm 0.123$ & $-0.351 \pm 0.123$\\
J$142848.32+350315.5$ & $2.111$ & 3623 &    4.5 & $  0.0$ & $  0.0$ &  &  & $31.047$ & $11.3$ & $26.683 \pm 0.271$ & $-0.35 \pm 0.41$ & $0.27 \pm 0.41$ & $-1.675 \pm 0.086$ & $-0.033 \pm 0.086$\\
J$142858.10+322850.8$ & $2.225$ & 4280 &    4.9 & $  0.0$ & $  0.0$ &  &  & $30.975$ & $9.9$ & $26.762 \pm 0.142$ & $-0.27 \pm 0.48$ & $2.27 \pm 0.68$ & $-1.617 \pm 0.062$ & $0.015 \pm 0.062$\\
J$142922.90+343030.1$ & $2.246$ & 3650 &    4.5 & $  0.0$ & $  0.0$ &  &  & $31.147$ & $10.2$ & $26.731 \pm 0.155$ & $-0.44 \pm 0.60$ & $2.14 \pm 0.74$ & $-1.695 \pm 0.066$ & $-0.039 \pm 0.066$\\
J$142949.65+324653.9$ & $2.175$ & 4271 &    4.9 & $  0.0$ & $  0.0$ &  &  & $30.979$ & $9.3$ & $26.569 \pm 0.211$ & $-1.00 \pm 0.73$ & $1.00 \pm 0.00$ & $-1.693 \pm 0.069$ & $-0.061 \pm 0.069$\\
J$142954.70+330134.7$ & $2.076$ & 4259 &    4.5 & $  0.0$ & $  0.0$ &  &  & $31.336$ & $15.5$ & $26.846 \pm 0.164$ & $-0.52 \pm 0.38$ & $1.88 \pm 0.43$ & $-1.723 \pm 0.054$ & $-0.041 \pm 0.054$\\
J$142959.90+475523.8$ & $1.816$ & 0109080901 &   39.0 & $  0.0$ & $  0.0$ &  &  & $31.105$ & $15.6$ & $26.975 \pm 0.059$ & $-0.65 \pm 0.11$ & $1.31 \pm 0.15$ & $-1.585 \pm 0.023$ & $0.065 \pm 0.023$\\
J$143031.78+322145.9$ & $2.211$ & 4279 &    5.0 & $1562.0$ & $308.8$ & $ -942$ & $-3772$ & $31.067$ & $7.7$ & $27.232 \pm 0.112$ & $-0.55 \pm 0.30$ & $1.99 \pm 0.35$ & $-1.472 \pm 0.044$ & $0.172 \pm 0.044$\\
J$143117.93+364706.0$ & $2.096$ & 4126 &    3.9 & $1807.0$ & $426.1$ & $-6801$ & $-16450$ & $31.099$ & $10.8$ & $26.706 \pm 0.146$ & $-0.55 \pm 0.46$ & $1.83 \pm 0.60$ & $-1.686 \pm 0.062$ & $-0.037 \pm 0.062$\\
J$143229.24-010616.0$ & $2.086$ & 907 &   21.4 & $  0.0$ & $  0.0$ &  &  & $31.632$ & $23.5$ & $27.124 \pm 0.042$ & $-0.56 \pm 0.12$ & $2.01 \pm 0.17$ & $-1.730 \pm 0.016$ & $-0.007 \pm 0.016$\\
J$143243.92+330746.6$ & $2.088$ & 4261 &    4.7 & $203.6$ & $  0.0$ & $-22532$ & $-23973$ & $31.228$ & $17.0$ & $26.603 \pm 0.151$ & $-0.55 \pm 0.57$ & $1.75 \pm 0.55$ & $-1.775 \pm 0.058$ & $-0.108 \pm 0.058$\\
J$143307.88+342315.9$ & $1.950$ & 3657 &    4.7 & $  0.0$ & $  0.0$ &  &  & $30.889$ & $10.5$ & $26.997 \pm 0.148$ & $-0.55 \pm 0.34$ & $1.66 \pm 0.39$ & $-1.494 \pm 0.049$ & $0.126 \pm 0.049$\\
J$143335.33+022718.2$ & $2.072$ & 3959 &    3.5 & $  0.0$ & $  0.0$ &  &  & $30.702$ & $3.7$ & $27.108 \pm 0.112$ & $-0.64 \pm 0.42$ & $2.36 \pm 0.51$ & $-1.380 \pm 0.045$ & $0.214 \pm 0.045$\\
J$143407.47+022704.6$ & $1.711$ & 3959 &    3.5 & $  0.0$ & $  0.0$ &  &  & $30.687$ & $8.2$ & $26.757 \pm 0.129$ & $-0.51 \pm 0.30$ & $1.66 \pm 0.38$ & $-1.508 \pm 0.050$ & $0.083 \pm 0.050$\\
J$143411.23+334015.3$ & $1.791$ & 4236 &    4.6 & $1241.8$ & $ 70.7$ & $ -326$ & $-5572$ & $30.726$ & $7.4$ & $26.588 \pm 0.138$ & $-0.44 \pm 0.39$ & $1.32 \pm 0.45$ & $-1.588 \pm 0.056$ & $0.008 \pm 0.056$\\
J$143421.33+340446.9$ & $1.956$ & 4220 &    4.6 & $  0.0$ & $  0.0$ &  &  & $30.870$ & $9.6$ & $26.953 \pm 0.162$ & $-0.45 \pm 0.39$ & $2.49 \pm 0.53$ & $-1.503 \pm 0.053$ & $0.113 \pm 0.053$\\
J$143440.47+484138.3$ & $1.945$ & 0110930901 &    3.3 & $  0.0$ & $  0.0$ &  &  & $30.937$ & $9.0$ & $<27.234$ &  &  & $<-1.421$ & $<0.205$\\
J$143513.89+484149.3$ & $1.887$ & 0110930401 &    9.1 & $1621.0$ & $314.2$ & $ -355$ & $-3116$ & $30.956$ & $6.3$ & $26.832 \pm 0.080$ & $-0.36 \pm 0.21$ & $1.15 \pm 0.28$ & $-1.583 \pm 0.032$ & $0.046 \pm 0.032$\\
J$143605.07+334242.6$ & $1.984$ & 4235 &    4.7 & $214.1$ & $  0.0$ & $-7983$ & $-9293$ & $31.175$ & $14.6$ & $26.680 \pm 0.140$ & $-0.56 \pm 0.44$ & $1.37 \pm 0.47$ & $-1.725 \pm 0.058$ & $-0.065 \pm 0.058$\\
J$143627.78+343416.8$ & $1.883$ & 3643 &    4.7 & $  0.0$ & $  0.0$ &  &  & $30.949$ & $10.8$ & $26.727 \pm 0.229$ & $-0.35 \pm 0.41$ & $1.29 \pm 0.52$ & $-1.621 \pm 0.077$ & $0.007 \pm 0.077$\\
J$143632.99+344253.4$ & $1.948$ & 3643 &    4.7 & $204.6$ & $  0.0$ & $  -76$ & $-1319$ & $30.905$ & $10.1$ & $26.811 \pm 0.114$ & $-0.61 \pm 0.43$ & $2.10 \pm 0.49$ & $-1.571 \pm 0.046$ & $0.050 \pm 0.046$\\
J$143752.75+042854.5$ & $1.919$ & 5704 &    1.5 & $4901.9$ & $2662.6$ & $ -830$ & $-22943$ & $31.714$ & $27.6$ & $<26.241$ &  &  & $<-2.100$ & $<-0.365$\\
J$143841.95+034110.3$ & $1.737$ & 3290 &   57.6 & $  0.0$ & $  0.0$ &  &  & $31.245$ & $15.1$ & $26.820 \pm 0.034$ & $-0.44 \pm 0.08$ & $1.92 \pm 0.13$ & $-1.698 \pm 0.013$ & $-0.029 \pm 0.013$\\
J$144027.00+032637.9$ & $2.136$ & 4942 &   23.1 & $2157.2$ & $900.8$ & $-12695$ & $-20196$ & $31.117$ & $9.5$ & $25.207 \pm 0.183$ & $0.79 \pm 0.32$ & $-0.21 \pm 0.40$ & $-2.268 \pm 0.077$ & $-0.617 \pm 0.077$\\
J$144214.36+520347.1$ & $1.950$ & 1623 &   15.0 & $  0.0$ & $  0.0$ &  &  & $30.491$ & $3.1$ & $26.707 \pm 0.098$ & $-0.77 \pm 0.34$ & $2.34 \pm 0.39$ & $-1.452 \pm 0.039$ & $0.112 \pm 0.039$\\
J$144214.49+520825.8$ & $1.758$ & 1623 &   15.0 & $  0.0$ & $  0.0$ &  &  & $30.764$ & $6.6$ & $27.091 \pm 0.046$ & $-0.46 \pm 0.10$ & $1.75 \pm 0.15$ & $-1.410 \pm 0.018$ & $0.192 \pm 0.018$\\
J$144554.76+012903.3$ & $1.846$ & 2112 &    5.9 & $  0.0$ & $  0.0$ &  &  & $30.595$ & $2.6$ & $26.932 \pm 0.096$ & $-0.78 \pm 0.31$ & $2.58 \pm 0.38$ & $-1.406 \pm 0.037$ & $0.172 \pm 0.037$\\
J$144625.48+025548.6$ & $1.883$ & 0203050801 &    7.9 & $2295.2$ & $1163.3$ & $-1934$ & $-7248$ & $30.879$ & $7.9$ & $<26.656$ &  &  & $<-1.621$ & $<-0.003$\\
J$144942.77+422246.9$ & $1.876$ & 5717 &    4.3 & $456.4$ & $  0.0$ & $-18102$ & $-19409$ & $30.587$ & $2.3$ & $26.773 \pm 0.184$ & $-0.41 \pm 0.39$ & $1.94 \pm 0.53$ & $-1.464 \pm 0.071$ & $0.113 \pm 0.071$\\
J$144948.44+581046.2$ & $1.950$ & 7023 &   49.0 & $  0.0$ & $  0.0$ &  &  & $31.078$ & $11.7$ & $26.796 \pm 0.044$ & $-0.46 \pm 0.11$ & $1.61 \pm 0.15$ & $-1.643 \pm 0.017$ & $0.003 \pm 0.017$\\
J$145002.34+421505.2$ & $1.965$ & 5717 &    4.3 & $8186.0$ & $6715.9$ & $-7489$ & $-22222$ & $30.963$ & $8.2$ & $25.855 \pm 0.419$ & $-0.51 \pm 1.10$ & $0.31 \pm 0.89$ & $-1.960 \pm 0.127$ & $-0.331 \pm 0.127$\\
J$145207.32+580454.7$ & $1.920$ & 906 &   45.4 & $  0.0$ & $  0.0$ &  &  & $30.431$ & $2.0$ & $27.099 \pm 0.018$ & $-0.47 \pm 0.06$ & $1.70 \pm 0.09$ & $-1.279 \pm 0.007$ & $0.277 \pm 0.007$\\
J$145240.91+430814.3$ & $1.704$ & 1048 &   17.7 & $  0.0$ & $  0.0$ &  &  & $30.705$ & $7.5$ & $27.051 \pm 0.040$ & $-0.50 \pm 0.11$ & $1.73 \pm 0.16$ & $-1.402 \pm 0.015$ & $0.191 \pm 0.015$\\
J$145303.72+335719.5$ & $2.195$ & 4822 &   14.8 & $  0.0$ & $  0.0$ &  &  & $31.171$ & $13.4$ & $26.599 \pm 0.103$ & $-0.51 \pm 0.23$ & $0.94 \pm 0.26$ & $-1.755 \pm 0.040$ & $-0.096 \pm 0.040$\\
J$145844.84+492439.7$ & $1.713$ & 0401270301 &   18.5 & $  0.0$ & $  0.0$ &  &  & $30.821$ & $9.3$ & $<26.269$ &  &  & $<-1.747$ & $<-0.137$\\
J$145928.08+494123.0$ & $1.922$ & 0401270301 &   18.5 & $230.1$ & $  0.0$ & $-18540$ & $-19915$ & $31.046$ & $9.0$ & $<26.355$ &  &  & $<-1.800$ & $<-0.159$\\
J$150103.40+421656.9$ & $1.908$ & 0402250201 &   26.6 & $930.9$ & $  0.0$ & $-21453$ & $-22758$ & $30.374$ & $1.6$ & $26.510 \pm 0.091$ & $-0.53 \pm 0.15$ & $1.24 \pm 0.24$ & $-1.483 \pm 0.036$ & $0.064 \pm 0.036$\\
J$150422.10-024556.8$ & $2.064$ & 4935 &   13.3 & $337.9$ & $  0.0$ & $-24196$ & $-25362$ & $31.065$ & $8.6$ & $26.686 \pm 0.099$ & $-0.22 \pm 0.18$ & $1.00 \pm 0.18$ & $-1.681 \pm 0.033$ & $-0.037 \pm 0.033$\\
J$151504.88+552107.2$ & $1.844$ & 3006 &    9.6 & $  0.0$ & $  0.0$ &  &  & $30.345$ & $1.9$ & $26.337 \pm 0.149$ & $-0.76 \pm 0.19$ & $-1.10 \pm 0.33$ & $-1.538 \pm 0.058$ & $0.005 \pm 0.058$\\
J$151551.61+000304.8$ & $1.775$ & 0201902001 &   26.3 & $  0.0$ & $  0.0$ &  &  & $30.834$ & $10.7$ & $26.236 \pm 0.102$ & $0.66 \pm 0.16$ & $1.00 \pm 0.00$ & $-1.765 \pm 0.041$ & $-0.153 \pm 0.041$\\
J$151652.69-005834.8$ & $1.722$ & 0201902101 &   29.6 & $  0.0$ & $  0.0$ &  &  & $31.113$ & $15.1$ & $26.778 \pm 0.081$ & $-0.32 \pm 0.09$ & $1.44 \pm 0.21$ & $-1.664 \pm 0.031$ & $-0.013 \pm 0.031$\\
J$152156.48+520238.4$ & $2.208$ & 6808 &    4.1 & $  0.0$ & $  0.0$ &  &  & $32.476$ & $44.8$ & $25.978 \pm 0.279$ & $0.31 \pm 0.94$ & $0.49 \pm 0.74$ & $-2.494 \pm 0.098$ & $-0.652 \pm 0.098$\\
J$152209.88+525114.5$ & $1.929$ & 4763 &   19.9 & $  0.0$ & $  0.0$ &  &  & $30.458$ & $4.6$ & $26.522 \pm 0.079$ & $-0.65 \pm 0.25$ & $1.52 \pm 0.28$ & $-1.511 \pm 0.032$ & $0.049 \pm 0.032$\\
J$154509.51+361600.3$ & $2.116$ & 3238 &   19.4 & $251.6$ & $  0.0$ & $-18570$ & $-20014$ & $30.992$ & $8.6$ & $26.430 \pm 0.136$ & $-0.38 \pm 0.22$ & $0.36 \pm 0.25$ & $-1.751 \pm 0.045$ & $-0.117 \pm 0.045$\\
J$154954.94+305047.5$ & $1.780$ & 5716 &    4.0 & $385.3$ & $  0.0$ & $-8899$ & $-10002$ & $30.552$ & $3.8$ & $26.347 \pm 0.257$ & $-0.16 \pm 0.42$ & $0.59 \pm 0.54$ & $-1.614 \pm 0.093$ & $-0.042 \pm 0.093$\\
J$155551.65+351404.4$ & $2.110$ & 6879 &   59.2 & $153.1$ & $  0.0$ & $-22873$ & $-23971$ & $31.061$ & $3.6$ & $26.813 \pm 0.030$ & $-0.67 \pm 0.11$ & $1.55 \pm 0.15$ & $-1.630 \pm 0.012$ & $0.013 \pm 0.012$\\
J$155604.94+243235.4$ & $2.090$ & 3984 &   20.0 & $  0.0$ & $  0.0$ &  &  & $31.281$ & $16.5$ & $26.796 \pm 0.067$ & $-0.37 \pm 0.15$ & $1.70 \pm 0.21$ & $-1.721 \pm 0.023$ & $-0.047 \pm 0.023$\\
J$160513.17+325829.9$ & $2.255$ & 0157360401 &   33.5 & $  0.0$ & $  0.0$ &  &  & $31.560$ & $20.5$ & $26.648 \pm 0.078$ & $-0.34 \pm 0.17$ & $0.71 \pm 0.23$ & $-1.885 \pm 0.031$ & $-0.172 \pm 0.031$\\
J$160650.81+080357.8$ & $1.881$ & 0067340601 &    8.3 & $  0.0$ & $  0.0$ &  &  & $30.471$ & $3.5$ & $26.412 \pm 0.123$ & $-0.30 \pm 0.16$ & $0.82 \pm 0.22$ & $-1.558 \pm 0.047$ & $0.003 \pm 0.047$\\
J$160720.49+075521.9$ & $2.081$ & 0067340601 &   14.2 & $  0.0$ & $  0.0$ &  &  & $31.153$ & $9.4$ & $26.864 \pm 0.138$ & $-0.91 \pm 0.29$ & $1.29 \pm 0.34$ & $-1.646 \pm 0.054$ & $0.010 \pm 0.054$\\
J$160856.78+540313.7$ & $1.915$ & 5863 &    4.9 & $  0.0$ & $  0.0$ &  &  & $30.836$ & $10.1$ & $26.674 \pm 0.136$ & $-0.55 \pm 0.45$ & $1.67 \pm 0.53$ & $-1.597 \pm 0.058$ & $0.015 \pm 0.058$\\
J$161007.11+535814.0$ & $2.030$ & 5869 &    4.7 & $  0.0$ & $  0.0$ &  &  & $31.001$ & $13.6$ & $26.848 \pm 0.167$ & $-0.33 \pm 0.35$ & $2.09 \pm 0.46$ & $-1.594 \pm 0.056$ & $0.041 \pm 0.056$\\
J$161834.01+345625.6$ & $1.922$ & 3341 &    4.9 & $  0.0$ & $  0.0$ &  &  & $31.182$ & $10.4$ & $26.796 \pm 0.170$ & $-0.48 \pm 0.38$ & $2.20 \pm 0.52$ & $-1.683 \pm 0.057$ & $-0.023 \pm 0.057$\\
J$162348.67+310316.0$ & $1.711$ & 5607 &   17.2 & $  0.0$ & $  0.0$ &  &  & $30.785$ & $11.5$ & $26.694 \pm 0.070$ & $-0.82 \pm 0.22$ & $1.61 \pm 0.27$ & $-1.570 \pm 0.028$ & $0.035 \pm 0.028$\\
J$170224.52+340539.0$ & $2.038$ & 4179 &   57.0 & $204.9$ & $  0.0$ & $-17051$ & $-18152$ & $31.090$ & $8.1$ & $26.106 \pm 0.086$ & $-0.27 \pm 0.10$ & $0.91 \pm 0.16$ & $-1.913 \pm 0.033$ & $-0.265 \pm 0.033$\\
J$173326.88+540440.6$ & $2.132$ & 6813 &    3.7 & $  0.0$ & $  0.0$ &  &  & $30.556$ & $2.8$ & $26.904 \pm 0.238$ & $-0.88 \pm 0.69$ & $1.19 \pm 0.46$ & $-1.402 \pm 0.074$ & $0.171 \pm 0.074$\\
J$204009.04-010020.1$ & $2.163$ & 0111180201 &   12.8 & $  0.0$ & $  0.0$ &  &  & $31.309$ & $11.4$ & $27.122 \pm 0.106$ & $-1.00 \pm 0.23$ & $1.00 \pm 0.25$ & $-1.607 \pm 0.041$ & $0.071 \pm 0.041$\\
J$210748.28-062154.0$ & $1.758$ & 6887 &    9.6 & $  0.0$ & $  0.0$ &  &  & $30.710$ & $6.2$ & $26.803 \pm 0.073$ & $-0.51 \pm 0.18$ & $1.88 \pm 0.25$ & $-1.500 \pm 0.028$ & $0.095 \pm 0.028$\\
J$212329.46-005052.9$ & $2.261$ & 6822 &    3.9 & $  0.0$ & $  0.0$ &  &  & $32.098$ & $38.5$ & $27.142 \pm 0.104$ & $-0.86 \pm 0.40$ & $2.08 \pm 0.39$ & $-1.902 \pm 0.041$ & $-0.113 \pm 0.041$\\
J$221755.20+001512.3$ & $2.092$ & 0094310201 &   80.1 & $405.3$ & $  0.0$ & $-13310$ & $-14481$ & $30.665$ & $1.3$ & $26.641 \pm 0.063$ & $-0.70 \pm 0.13$ & $1.56 \pm 0.18$ & $-1.544 \pm 0.024$ & $0.044 \pm 0.024$\\
J$231324.45+003444.5$ & $2.084$ & 5701 &    1.1 & $2234.2$ & $  0.0$ & $-2434$ & $-28236$ & $32.166$ & $43.4$ & $26.485 \pm 0.258$ & $0.33 \pm 0.94$ & $-0.57 \pm 0.90$ & $-2.180 \pm 0.126$ & $-0.382 \pm 0.126$\\
J$233707.23+002006.8$ & $1.901$ & 0042341301 &   13.2 & $  0.0$ & $  0.0$ &  &  & $30.851$ & $9.4$ & $27.163 \pm 0.092$ & $-0.80 \pm 0.24$ & $1.41 \pm 0.22$ & $-1.415 \pm 0.035$ & $0.199 \pm 0.035$\\
J$233718.07+002550.7$ & $2.054$ & 3248 &    9.2 & $  0.0$ & $  0.0$ &  &  & $30.909$ & $9.8$ & $26.943 \pm 0.121$ & $-0.56 \pm 0.30$ & $2.20 \pm 0.38$ & $-1.522 \pm 0.040$ & $0.100 \pm 0.040$\\
J$233739.11+002656.2$ & $1.703$ & 3248 &    9.2 & $  0.0$ & $  0.0$ &  &  & $30.909$ & $11.5$ & $27.087 \pm 0.072$ & $-0.61 \pm 0.22$ & $2.21 \pm 0.29$ & $-1.467 \pm 0.028$ & $0.155 \pm 0.028$\\
J$234810.54+010551.3$ & $1.858$ & 861 &   23.2 & $2276.8$ & $761.4$ & $-1942$ & $-5876$ & $30.725$ & $5.7$ & $26.760 \pm 0.048$ & $-0.70 \pm 0.18$ & $1.74 \pm 0.21$ & $-1.522 \pm 0.019$ & $0.075 \pm 0.019$\\
J$234819.58+005721.4$ & $2.160$ & 861 &   23.2 & $  0.0$ & $  0.0$ &  &  & $31.140$ & $9.2$ & $26.852 \pm 0.055$ & $-0.72 \pm 0.16$ & $1.86 \pm 0.17$ & $-1.646 \pm 0.021$ & $0.009 \pm 0.021$\\
J$235251.16-001950.4$ & $2.147$ & 2115 &    5.8 & $2706.1$ & $213.4$ & $-2224$ & $-19454$ & $30.848$ & $5.4$ & $26.506 \pm 0.156$ & $-1.00 \pm 0.69$ & $0.52 \pm 0.44$ & $-1.666 \pm 0.065$ & $-0.053 \pm 0.065$\\
J$235759.42-000420.5$ & $1.802$ & 0303110801 &    9.5 & $1248.7$ & $452.3$ & $-13412$ & $-15960$ & $30.398$ & $2.5$ & $<26.575$ &  &  & $<-1.467$ & $<0.083$\\
J$235815.45-000327.1$ & $1.828$ & 0303110801 &    9.5 & $  0.0$ & $  0.0$ &  &  & $30.400$ & $2.9$ & $27.226 \pm 0.134$ & $-0.62 \pm 0.27$ & $1.67 \pm 0.34$ & $-1.218 \pm 0.050$ & $0.333 \pm 0.050$\\
J$235844.95-000724.0$ & $1.983$ & 0303110801 &    9.5 & $  0.0$ & $  0.0$ &  &  & $31.136$ & $15.0$ & $27.110 \pm 0.109$ & $-0.63 \pm 0.23$ & $1.98 \pm 0.29$ & $-1.546 \pm 0.042$ & $0.109 \pm 0.042$\\

\enddata
\tablenotetext{a}{Four-digit ObsIds indicate {\it Chandra} exposures; ten-digit ObsIds indicate {\it XMM-Newton} exposures.}
\tablenotetext{b}{Monochromatic luminosity is in erg~s$^{-1}$~Hz$^{-1}$.}
\tablenotetext{c}{Errors are estimated using the method in \S\ref{xRayDataRedSec}.}
\tablenotetext{d}{Errors on hardness ratios are computed formally.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Relative X-Ray Brightness Properties\label{sampleLumPropertiesTab}}
\tablehead{\colhead{} & \colhead{Number of} & \colhead{Number} & \colhead{$\log(L_{2500})$} & \colhead{$\log(L_{2500})$} & \colhead{$\Delta\alpha_{OX}$} & \colhead{$\Delta\alpha_{OX}$} & \colhead{$\alpha_{OX}$} & \colhead{$\alpha_{OX}$} \\ \colhead{} & \colhead{Sources} & \colhead{Detected} & \colhead{Median} & \colhead{Mean} & \colhead{Median} & \colhead{Mean} & \colhead{Median} & \colhead{Mean}}
\startdata
Non-BAL & 166 & 156 & $30.93$ & $30.98 \pm 0.03$ &  $0.01$ & $0.00 \pm 0.01$ & $-1.62$ & $-1.63 \pm 0.01$\\
Mini-BAL & 48 & 40 & $30.87$ & $30.89 \pm 0.06$ &  $-0.04$ & $-0.05 \pm 0.03$ & $-1.65$ & $-1.68 \pm 0.03$\\
BAL & 42 & 31 & $31.04$ & $31.09 \pm 0.06$ &  $-0.23$ & $-0.22 \pm 0.04$ & $-1.89$ & $-1.88 \pm 0.04$\\

\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Hard X-Ray Power Law Photon Indices\tablenotemark{a}\label{sampleGammaPropertiesTab}}
\tablehead{\colhead{} & \colhead{$\Gamma$} & \colhead{$\Gamma$} \\ \colhead{} & \colhead{Median} & \colhead{Mean} }
\startdata
Non-BAL & $1.70$ & $1.59 \pm 0.08$\\
Mini-BAL & $1.55$ & $1.46 \pm 0.18$\\
BAL & $0.63$ & $0.87 \pm 0.16$\\

\enddata
\tablenotetext{a}{Sample properties calculated using only \mbox{X-ray} detected sources observed with {\it Chandra}.  The number of undetected sources is small (see Table~\ref{sampleLumPropertiesTab}), so we expect that the full sample properties should not differ greatly.}
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{lrrrlrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{{\it XMM-Newton} Observations of Selected Mini-BAL QSOs\label{makeXMMObsTableTab}}
\tablehead{\colhead{SDSS DR5 Name} & \colhead{Redshift} & \colhead{$pn$ Expo} & \colhead{$\log(R^*)$} & \colhead{Absorbed} & \colhead{T06 AI\tablenotemark{a}} & \colhead{$\log(L_{\nu}(2500~\mathring{A}))$\tablenotemark{b}} & \colhead{$\log(L_{\nu}(2~{\rm keV}))$\tablenotemark{b,c}} & \colhead{$\alpha_{OX}$} & \colhead{$\Delta\alpha_{OX}$} \\ \colhead{(J2000)} & \colhead{$z$} & \colhead{(ks)} & \colhead{} & \colhead{Ion} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }
\startdata
J$111914.32+600457.2$ & 2.646 & 8.53 & 2.51 & \ion{C}{4} & 270.0 & 31.967 & $27.598 \pm 0.011$ & $-1.676 \pm 0.004$ & 0.094\\
J$145722.70-010800.9$ & 2.231 & 1.48 & $<$0.54 & \ion{C}{4} & 315.0 & 31.493 & $26.972 \pm 0.217$ & $-1.735 \pm 0.083$ & $-0.031$\\
\enddata
\tablenotetext{a}{Absorption index $AI$ reported by \citet{thrrsvkafbkn06}.}
\tablenotetext{b}{Monochromatic luminosity is in erg~s$^{-1}$~Hz$^{-1}$.}
\tablenotetext{c}{Errors are calculated using the method described in \S\ref{xRayDataRedSec}.}
\end{deluxetable}
